Understanding IoT Domain Names: Analysis and Classification Using Machine Learning

In this paper, we investigate the domain names of servers on the Internet that are accessed by IoT devices performing machine-to-machine communications. Using machine learning, we classify between them and domain names of servers contacted by other types of devices. By surveying past studies that used testbeds with real-world devices and using lists of top visited websites, we construct lists of domain names of both types of servers. We study the statistical properties of the domain name lists and train six machine learning models to perform the classification. The word embedding technique we use to get the real-value representation of the domain names is Word2vec. Among the models we train, Random Forest achieves the highest performance in classifying the domain names, yielding the highest accuracy, precision, recall, and F1 score. Our work offers novel insights to IoT, potentially informing protocol design and aiding in network security and performance monitoring.

==> method.tex <==
\begin{tikzpicture}[>=Latex]
  \tikzset{
    node/.style = {
      rectangle,
      draw,
      fill=none,
      font=\small\strut,
      align=center,
      node distance=1.1em and 1.1em,
      outer sep=0pt,
      rounded corners=0.5pt,
      line width=0.75pt,
    },
    start/.style = {
      node,
      rounded corners=5pt,
    },
    end/.style = {
      start,
      align=center,
    },
    process/.style = {
      node,
      inner ysep=0.5em,
    },
    decision/.style = {
      node,
      diamond,
      minimum width=5.5em,
      inner xsep=-2pt,
      inner ysep=-15pt,
      text depth = 0.3em,
    },
    input/.style = {
      node,
      trapezium,
      trapezium left angle=88,
      trapezium right angle=92,
      trapezium stretches=true,
      inner xsep=0.2em,
    },
    IoT/.style = {
      color=Blues-K,
    },
    IoT fill/.style = {
      fill=Blues-B,
    },
    non-IoT/.style = {
      color=Oranges-K,
    },
    non-IoT fill/.style = {
      fill=Oranges-B,
    },
    input-label/.style = {
      #1,
      font=\bfseries\small,
      outer sep=0pt,
      inner sep=0pt,
      align=center,
    },
    dataset/.style = {
      #1,
      node,
      font=\footnotesize\strut,
      rounded corners=2pt,
      node distance=0.25em,
      minimum height=2.4em,
      minimum width=5em,
      line width=0.5pt,
    },
    dataset IoT/.style = {
      dataset=IoT,
      IoT fill,
    },
    dataset non-IoT/.style = {
      dataset=non-IoT,
      non-IoT fill,
    },
    transition/.style = {
      -Latex,
      line width=0.75pt,
    },
  }

  \node [start, text width=6.6em] (Start) {{\bf Goal:} Better understanding of IoT domain names};
  \node [process, below=2.7em of Start] (Data collection) {Data\\collection};

  \node [dataset IoT, right=0.8em of Start] (IoTFinder) {IoTFinder};
  \node [dataset IoT, right=of IoTFinder] (YourThings) {YourThings};
  \node [dataset IoT, right=of YourThings] (MonIoTr) {MonIoTr};
  \node [input-label=IoT, above=0.5em of YourThings] (IoT dataset label) {\emph{IoT M2M Names}};
  \node [dataset IoT, below=of YourThings] (USC/ISI ANT) {USC/ISI\\ANT project\strut};
  \node [dataset IoT, left=of USC/ISI ANT] (IoTLS) {IoTLS};
  \node [dataset IoT, right=of USC/ISI ANT] (Edge-IIoTset) {Edge-IIoTset};
  \node [dataset IoT, below=of USC/ISI ANT, minimum height=3.25em] (IoT Network Intrusion) {IoT Network\\Intrusion\\Dataset};
  \node [dataset IoT, left=of IoT Network Intrusion, minimum height=3.25em] (IoT Sentinel) {IoT Sentinel};
  \node [dataset IoT, right=of IoT Network Intrusion, minimum height=3.25em] (UNSW IoT attack/traffic traces) {UNSW IoT\\attack/traffic\\traces};
  \node [input, IoT, fit={(IoT dataset label) (MonIoTr) (IoT Sentinel)}] (IoT dataset) {};

  \node [dataset non-IoT, below=2.5em of IoT Network Intrusion, minimum height=3.25em] (Tranco) {Tranco};
  \node [dataset non-IoT, left=of Tranco, minimum height=3.25em] (Cisco) {Cisco\\Umbrella\\1 Million};
  \node [dataset non-IoT, right=of Tranco, minimum height=3.25em] (Excluded Devices) {\emph{Other Names}};
  \node [input-label=non-IoT, above=0.5em of Tranco] (Non-IoT dataset label) {\emph{Non-M2M Lists}};
  \node [input, non-IoT, fit={(Non-IoT dataset label) (Cisco) (Excluded Devices)}] (Non-IoT dataset) {};
  \coordinate (first row center) at ($(Start.south west)!0.5!(Data collection.south east)$);

  \node [process, inner sep =2pt, minimum width=5em, right=1.8em of MonIoTr.north east] (Data sanitization) {Data\\sanitization};
  \node [process, minimum width=5em, inner sep =1pt, below=1em of Data sanitization] (Statistical Analysis) {Statistical\\Analysis};
  \node [process, inner sep =2pt, minimum width=5em, below=1em of Statistical Analysis] (Word embedding) {Word\\embedding};
  \node [process, inner sep =2pt, minimum width=5em, below=1em of Word embedding] (Train ML models) {Train ML\\models};

  \node [end, below=1em of Train ML models] (Evaluation) {%
   \textbf{Evaluation}
  };

  \draw [transition]                  (Start) -- (Data collection);
  \draw [transition, IoT]             (Data collection.east) -- (Data collection.east -| IoT dataset.west);
  \draw [transition, non-IoT]         ([yshift=-1em] Data collection) |- (Non-IoT dataset);
  \draw [transition, IoT]             (IoT dataset.top right corner |- Data sanitization.west) -- (Data sanitization);
  \draw [transition, non-IoT]         (Non-IoT dataset.east) -| ($(Non-IoT dataset.east)!0.5!(Data sanitization.west)$) |- ([yshift=-1em]Data sanitization.west);
  \draw [transition]                  (Data sanitization) -- (Statistical Analysis);
  \draw [transition]                  (Statistical Analysis) -- (Word embedding);
  \draw [transition]                  (Word embedding) -- (Train ML models);
  \draw [transition]                  (Train ML models) -- (Evaluation);
\end{tikzpicture}


==> word2vec1.tex <==
\tikzsetnextfilename{word2vec1}
\begin{tikzpicture}[>=Latex]
  \tikzset{
    domain-name/.style = {
      font=\tiny\tt,
      node distance=0.8em,
      outer sep=0pt,
    },
    input-word/.style = {
      rectangle,
      draw,
      fill=none,
      font=\tiny\tt,
      minimum height=0.9em,
      minimum width=2.2em,
      text height=0.6em,
      text depth=0.2em,
      inner sep=0pt,
      outer sep=0pt,
      node distance=0pt,
      align=center,
    },
    input-padding/.style = {
      input-word,
      font=\tiny$\ast$,
    },
    input-filling/.style = {
      input-word,
      fill=none,
      font=\tiny$\hdots$,
    },
    vdots/.style = {
      font=\tiny\smallvdots,
      inner sep=0pt,
      anchor=center,
      text height=0.55em,
      text depth=0.2em,
    },
    input/.style = {
      draw,
      font=\scriptsize,
      fill=none,
      rounded corners=0.5em,
      inner sep = 0.25em,
      minimum width = 4em,
      align = center,
      node distance = 3.5em,
    },
    operation/.style = {
      -Latex,
    },
    operation label/.style = {
      midway,
      above,
      font=\scriptsize,
    },
    word2vec/.style = {
      midway,
      align=center,
      font=\scriptsize,
      draw,
      fill=white,
      inner sep=0.25em,
      rounded corners=1em,
    },
    move/.style = {
      -Latex,
      densely dashed,
    }
  }
  
  

  \node [input-padding]                (domain 1 padding 2)  {};
  \node [input-filling, right=of domain 1 padding 2, minimum width=4.4em] (domain 1 filling 1)  {};
  \node [input-word, right=of domain 1 filling 1]                         (domain 1 name)       {name};
  \node [input-word, right=of domain 1 name]                              (domain 1 tld)        {tld};
  
  
  \node [input-padding, below=1.0em of domain 1 padding 2]              (domain 2 padding 2)  {};
  \node [input-filling, right=of domain 2 padding 2]                      (domain 2 filling 1)  {};
  \node [input-word, right=of domain 2 filling 1]                         (domain 2 sub)        {sub};
  \node [input-word, right=of domain 2 sub]                               (domain 2 example)    {example};
  \node [input-word, right=of domain 2 example]                           (domain 2 com)        {com};
  
  
  \node [input-padding, below=1.0em of domain 2 padding 2]                (domain 3 padding 2)  {};
  \node [input-filling, right=of domain 3 padding 2]                      (domain 3 filling 1)  {};
  \node [input-word, right=of domain 3 filling 1]                         (domain 3 domain)     {domain};
  \node [input-word, right=of domain 3 domain]                            (domain 3 name)       {name};
  \node [input-word, right=of domain 3 name]                              (domain 3 tld)        {tld};
  \node [vdots] at ($(domain 1 filling 1.south)!0.5!(domain 2 filling 1.north east)$) {};
  \node [vdots] at ($(domain 2 filling 1.south east)!0.5!(domain 3 filling 1.north east)$) {};
  \begin{pgfonlayer}{bg}
    \node [input, fit={(domain 1 padding 2) (domain 3 tld)}, label={\scriptsize Text Corpus}, inner xsep=0.5em] (text corpus) {};
  \end{pgfonlayer}
  \draw [decorate, decoration={brace, mirror, amplitude=1.5em}] (domain 3 padding 2.south west) -- (domain 3 tld.south east) node [midway, below=1.25em, align=center, font=\scriptsize] {Domain name (= sentence)\\padded to 40 labels (= words)};
  
  \node [input, label={\scriptsize Word2vec Model}, right=8.5em of text corpus] (word2vec model) {%
      $\begin{aligned}
        \mathtt{*}        & \mapsto \vec a \\[-0.5em]
        \mathtt{com}      & \mapsto \vec b \\[-0.5em]
        \mathtt{example}  & \mapsto \vec c \\[-0.5em]
                          & \text{\smallvdots} \\[-0.5em]
        \mathtt{sub}      & \mapsto \vec y \\[-0.5em]
        \mathtt{tld}      & \mapsto \vec z \\[-0.5em]
                          & \text{\smallvdots} \\[-0.5em]
      \end{aligned}$
  };




  \draw [operation] (text corpus) -- (word2vec model) node [word2vec, label=below:{\scriptsize (Train model)}] {{\scriptsize\bf Word2vec}\\[0.5em]{\tt vector\_size=32}\\{\tt window\_size=3}};


  \node [below=0.10em of word2vec model.south east, anchor=north east] {\scriptsize $\left\lbrace \vec a, \vec b, \vec c, \dots, \vec y, \vec z, ...\right\rbrace \subseteq \mathbb{R}^{32}$};
\end{tikzpicture}


==> word2vec2.tex <==
\tikzsetnextfilename{word2vec2}
\begin{tikzpicture}[>=Latex]
  \tikzset{
    input-word/.style = {
      rectangle,
      draw,
      fill=none,
      font=\tiny\tt,
      minimum height=0.9em,
      minimum width=2.2em,
      text height=0.6em,
      text depth=0.2em,
      inner sep=0pt,
      outer sep=0pt,
      node distance=1em and 0pt,
      align=center,
    },
    input-padding/.style = {
      input-word,
      font=\tiny$\ast$,
    },
    input-filling/.style = {
      input-word,
      fill=none,
      font=\tiny$\hdots$,
    },
    vdots/.style = {
      font=\tiny\smallvdots,
      inner sep=0pt,
      anchor=center,
      text height=0.55em,
      text depth=0.2em,
    },
    input/.style = {
      draw,
      font=\scriptsize,
      fill=none,
      rounded corners=0.5em,
      inner sep = 0.25em,
      minimum width = 4em,
      align = center,
      node distance = 3.5em,
    },
    operation/.style = {
      -Latex,
    },
    operation label/.style = {
      midway,
      above,
      font=\footnotesize,
    },
    word2vec/.style = {
      midway,
      font=Word2vec,
      draw,
      fill=white,
      inner sep=1em,
      rounded corners=1em,
    },
    move/.style = {
      -Latex,
      densely dashed,
    }
  }

    \node (anchor) {};
    \node[font=\scriptsize, align=center] at ([xshift=-0.25em]anchor.west) (text corpus) {Text\\Corpus};
  
  \node [input, label={\scriptsize Input Vectors \scriptsize$\left(\subseteq \mathbb{R}^{32 \times 40}\right)$}, right=9em of anchor] (vectors) {%
    $\left\lbrack \vec{a}, \vec{a}, \hdots, \vec{k}, \vec{z} \right\rbrack$\\[0.1em]
    \smallvdots\\[0.1em]
    $\left\lbrack \vec{a}, \vec{a}, \hdots, \vec{y}, \vec{c}, \vec{b} \right\rbrack$\\[0.1em]
    \smallvdots\\[0.1em]
    $\left\lbrack \vec{a}, \vec{a}, \hdots, \vec{e}, \vec{k}, \vec{b} \right\rbrack$
  };

  
  \node [input, fill=white, label={\scriptsize Word2vec Model}, right=2em of anchor] (word2vec model) {%
      $\begin{aligned}
        \mathtt{*}        & \mapsto \vec a \\[-0.5em]
        \mathtt{com}      & \mapsto \vec b \\[-0.5em]
        \mathtt{example}  & \mapsto \vec c \\[-0.5em]
                          & \text{\smallvdots} \\[-0.5em]
        \mathtt{sub}      & \mapsto \vec y \\[-0.5em]
        \mathtt{tld}      & \mapsto \vec z \\[-0.5em]
                          & \text{\smallvdots} \\[-0.5em]
      \end{aligned}$
  };

  \draw [operation] (anchor) -- (word2vec model);
  \draw [operation] (word2vec model) -- (vectors);

  \node [input, minimum width=1.8em] (NB) at ($(vectors.east) + ( 34:4em)$) {NB};
  \node [input, minimum width=1.8em] (LR) at ($(vectors.east) + ( 16:4em)$) {LR};
  \node [yshift=0.3em] at                  ($(vectors.east) + (  0:4em)$) {$\vdots$};
  \node [input, minimum width=1.8em] (DT) at ($(vectors.east) + (-16:4em)$) {DT};
  \node [input, minimum width=1.8em] (RF) at ($(vectors.east) + (-34:4em)$) {RF};

  \draw [operation] (vectors) -- (NB);
  \draw [operation] (vectors) -- (LR);
  \draw [operation] (vectors) -- (DT);
  \draw [operation] (vectors) -- (RF);

  \begin{pgfonlayer}{bg}
    \node [input, densely dashed, fit={(NB) (LR) (DT) (RF)}, label={\scriptsize ML Models}] {};
  \end{pgfonlayer}
\end{tikzpicture}


